Greedy Matching: Guarantees and Limitations

Since Tinhofer proposed the MinGreedy algorithm for maximum cardinality matching in 1984, several experimental studies found the randomized algorithm to perform excellently for various classes of random graphs and benchmark instances. In contrast, only few analytical results are known. We show that MinGreedy cannot improve on the trivial approximation ratio 1/2 whp., even for bipartite graphs. Our hard inputs seem to require a small number of high-degree nodes. This motivates an investigation of greedy algorithms on graphs with maximum degree D: We show that MinGreedy achieves a (D-1)/(2D-3)-approximation for graphs with D=3 and for D-regular graphs, and a guarantee of (D-1/2)/(2D-2) for graphs with maximum degree D. Interestingly, our bounds even hold for the deterministic MinGreedy that breaks all ties arbitrarily. Moreover, we investigate the limitations of the greedy paradigm, using the model of priority algorithms introduced by Borodin, Nielsen, and Rackoff. We study deterministic priority algorithms and prove a (D-1)/(2D-3)-inapproximability result for graphs with maximum degree D; thus, these greedy algorithms do not achieve a 1/2+eps-approximation and in particular the 2/3-approximation obtained by the deterministic MinGreedy for D=3 is optimal in this class. For k-uniform hypergraphs we show a tight 1/k-inapproximability bound. We also study fully randomized priority algorithms and give a 5/6-inapproximability bound. Thus, they cannot compete with matching algorithms of other paradigms.

==> figures/ga4.tex <==
\begin{tikzpicture}
\node (s3_1) {};
\node (s3_2) at ($ (s3_1)+(0,-.75) $)[] {};
\node[alabel, below=0mm of s3_2] (dots) {$ \vdots $};
\node (s3_3)[below=2mm of dots] {};
\node (s3_4)at ($ (s3_3)+(0,-.75)$) {};

\node at($ (s3_1)+(2,.75) $) (s1_1) {};
\node[] at ($(s1_1)+(0,-.5)$) (s1_2) {};
\node[] at ($(s1_2)+(0,-.5)$) (s1_3) {};
\node[] at ($(s1_3)+(0,-.5)$) (s1_4) {};
\node[alabel, below=0mm of s1_4](dots) {$ \vdots $};
\node[, below=2mm of dots](s1_5) {};
\node[]at ($(s1_5)+(0,-.5)$) (s1_6) {};
\node[]at ($(s1_6)+(0,-.5)$) (s1_7) {};
\node[]at ($(s1_7)+(0,-.5)$) (s1_8) {};

\node at($ (s1_1)+(2,0) $) (s2_1) {};
\node[] at($ (s2_1)+(-.5,-.5) $)(s2_2) {};
\node[] at($ (s2_1)+(+.5,-1) $)(s2_3) {};
\node[] at($ (s2_1)+(0,-1.5) $)(s2_4) {};
\node[alabel, below=0mm of s2_4] (dots) {$ \vdots $};
\node[, below=2mm of dots](s2_5) {};
\node[]at($ (s2_5)+(-.5,-.5) $) (s2_6) {};
\node[]at($ (s2_5)+(.5,-1) $) (s2_7) {};
\node[]at($ (s2_5)+(0,-1.5) $) (s2_8) {};

\draw[opt] (s3_1) -- (s3_2);
\draw[opt] (s3_3) -- (s3_4);

\draw[opt] (s2_1) -- (s1_1);
\draw[opt] (s2_2) -- (s1_2);
\draw[opt] (s2_3) -- (s1_3);
\draw[opt] (s2_4) -- (s1_4);

\draw[opt] (s2_5) -- (s1_5);
\draw[opt] (s2_6) -- (s1_6);
\draw[opt] (s2_7) -- (s1_7);
\draw[opt] (s2_8) -- (s1_8);

\draw[] (s2_1) -- (s2_2);
\draw[] (s2_1) -- (s2_3);
\draw[] (s2_1) -- (s2_4);
\draw[] (s2_2) -- (s2_3);
\draw[] (s2_2) -- (s2_4);
\draw[] (s2_3) -- (s2_4);

\draw[] (s2_5) -- (s2_6);
\draw[] (s2_5) -- (s2_7);
\draw[] (s2_5) -- (s2_8);
\draw[] (s2_6) -- (s2_7);
\draw[] (s2_6) -- (s2_8);
\draw[] (s2_7) -- (s2_8);

\draw (s3_1) -- (s1_1);
\draw (s3_1) -- (s1_2);
\draw (s3_1) -- (s1_3);
\draw (s3_1) -- (s1_4);
\draw (s3_1) -- (s1_5);
\draw (s3_1) -- (s1_6);
\draw (s3_1) -- (s1_7);
\draw (s3_1) -- (s1_8);
\draw (s3_2) -- (s1_1);
\draw (s3_2) -- (s1_2);
\draw (s3_2) -- (s1_3);
\draw (s3_2) -- (s1_4);
\draw (s3_2) -- (s1_5);
\draw (s3_2) -- (s1_6);
\draw (s3_2) -- (s1_7);
\draw (s3_2) -- (s1_8);
\draw (s3_3) -- (s1_1);
\draw (s3_3) -- (s1_2);
\draw (s3_3) -- (s1_3);
\draw (s3_3) -- (s1_4);
\draw (s3_3) -- (s1_5);
\draw (s3_3) -- (s1_6);
\draw (s3_3) -- (s1_7);
\draw (s3_3) -- (s1_8);
\draw (s3_4) -- (s1_1);
\draw (s3_4) -- (s1_2);
\draw (s3_4) -- (s1_3);
\draw (s3_4) -- (s1_4);
\draw (s3_4) -- (s1_5);
\draw (s3_4) -- (s1_6);
\draw (s3_4) -- (s1_7);
\draw (s3_4) -- (s1_8);

\draw[dashed,rounded corners] ($(s1_1)+(-.5,+.5)$) rectangle ($(s1_8)+(+.5,-.5)$);
\draw[dashed,rounded corners] ($(s2_1)+(-1,+.5)$) rectangle ($(s2_8)+(+1,-.5)$);
\draw[dashed,rounded corners] ($(s1_1)+(-2.5,+.5)$) rectangle ($(s1_8)+(-1.5,-.5)$);

\node[alabel] (s1) at ($ (s1_8)+(0,-1) $) {$ S_1 $};
\node[alabel]  (s2)at ($ (s1)+(2,0) $) {$ S_2 $};
\node[alabel] (s3)at ($ (s1)+(-2,0) $) {$ S_3 $};
\end{tikzpicture}


==> figures/theHardInstance.tex <==
\begin{tikzpicture}
\input{tikzStyles}

\node[,very thick] (v') {$ m_1 $};
\node[] (w') at ($(v') + (1,0)$) {$ \boldsymbol{r_1} $};
\node[left of=v'] (x') {$ l_1 $};
\node[,right of=w',,fill=lightgray] (g') {$ u_1 $};

\node[,very thick] (v) at ($(v') + (0,-1)$) {$ m_k $};
\node[] (w) at ($(v) + (1,0)$) {$ \boldsymbol{r_k} $};
\node[left of=v] (x) {$ l_k $};
\node[right of=w,,fill=lightgray] (g) {$ u_k $};

\node[,very thick] (v''') at ($(v') + (0,-2)$) {$ m_i $};
\node[] (w''') at ($(v''') + (1,0)$) {$ \boldsymbol{r_i} $};
\node[left of=v'''] (x''') {$ l_i $};
\node[right of=w''',fill=lightgray] (g''') {$ u_i $};

\node[mylabel] (vdots') at ($(x')+(0,-.4)$) {$\vdots$};
\node[mylabel] (vdots') at ($(g')+(-.5,-.4)$) {$\vdots$};

\node[,fill=lightgray] at ($(g') + (2,0)$) (c) {$ a $};
\node[fill=lightgray]  at ($(c) + (0,-2)$) (c') {$ c $};
\node[fill=lightgray,,very thick] at ($(c)+(2,0)$) (c'') {$ b $};
\node[fill=lightgray] (d) at ($(c)+(0,-1)$) {};
\node[fill=lightgray,right of=d] (d') {};
\node[fill=lightgray] (d'') at ($(c')+(2,0)$) {$ d $};

\draw[lightgray,thick,rounded corners=6pt] ($(c)+(-.4,.4)$) rectangle ($(d'')+(.4,-.4)$);
\node[draw=none,fill=none,text=gray] at ($(d')+(.5,0)$) {\rotatebox{90}{center}};

\draw
(g') edge[comp] (c')
(g) edge[comp] (c)
(g) edge[comp] (c')
(g') edge[comp] (c)
(g''') edge[comp] (c')
(g''') edge[comp] (c)






(w') edge[comp,bend right=35] (x')
(w') edge[   ,bend right=35] (x')
(v') edge[] (w')
(v') edge[] (x')
(w') edge[] (g')
(v') edge[mg] (w')
(v') edge[opt] (x')
(w') edge[comp] (g')
(w') edge[compopt] (g')
(g') edge[] (c)
(g') edge[] (c')

(w) edge[comp,bend right=35] (x)
(w) edge[   ,bend right=35] (x)
(v) edge[] (w)
(v) edge[] (x)
(w) edge[] (g)
(v) edge[mg] (w)
(v) edge[opt] (x)
(w) edge[comp] (g)
(w) edge[compopt] (g)
(g) edge[] (c)
(g) edge[] (c')

(w''') edge[comp,bend right=35] (x''')
(w''') edge[   ,bend right=35] (x''')
(v''') edge[] (w''')
(v''') edge[] (x''')
(w''') edge[] (g''')
(v''') edge[mg] (w''')
(v''') edge[opt] (x''')
(w''') edge[comp] (g''')
(w''') edge[compopt] (g''')
(g''') edge[] (c)
(g''') edge[] (c')


(c) edge[comp] (c'')
(c) edge[mg] (c'')
(c) edge[comp] (d)
(c) edge[compopt] (d)
(d) edge[comp] (c')
(d) edge[] (c')
(c') edge[comp] (d'')
(c') edge[] (d'')
(c'') edge[comp] (d'')
(c'') edge[compopt] (d'')
(c) edge[comp] (d')
(c) edge[] (d')
(c') edge[comp] (d')
(c') edge[compopt] (d')
;

%\draw[dash pattern=on 2.5pt off 2.5pt] ($(w')+(0,-.4)$) .. controls  ($(w')+(.075,-.9)$) and ($(v)+(-.05,1.2)$)  .. ($(v)+(0,.6)$);

\draw[dash pattern=on 2.5pt off 2.5pt,rounded corners=10pt] (w') -- ($ (w)+(.5,-.2) $) -- (v''');

\end{tikzpicture}

==> figures/trivialComponent.tex <==
\begin{tikzpicture}
\input{tikzStyles}
\tikzstyle{every node} = [circle, fill=white,draw=black,minimum size=13pt,inner sep=0pt];

\node[,very thick] (v) {$ v $};
\node[] (w) at ($(v) + (3,0)$) {$ v_1 $};
\node[] (x) at ($(v)+(0,-2)$){$ v_2 $};
\node[] (z) at ($(x)+(1,0)$){$ v_3 $};
\node[] (y) at ($(z)+(2,0)$) {$ v_d $};
\node[draw=none] at ($(y)+(-1,0)$) {$ \dots $};

\draw
(w) edge[comp,bend right=15] (x)
(w) edge[comp,bend right=15] (z)
(w) edge[comp] (y)
(w) edge[,bend right=15] (x)
(v) edge[mg] (w)
(v) edge[opt] (x)
(v) edge[,bend left=15] (z)
(w) edge[compopt,bend right=15] (z)
(w) edge[] (y)
(v) edge[,bend left=15] (y)
;

\draw[white] ($(v)+(-.4,+.4)$) rectangle ($(y)+(+.4,-.4)$);
\end{tikzpicture}
